Dimer models on astroidal zig-zag graphs

On a finite weighted graph, the dimer model is a probability measure on its dimer covers, that assigns to any cover a probability proportional to the product of the weights of its edges. For planar bipartite graphs, dimer correlations are encoded by the inverse of the so-called Kasteleyn matrix; for a large graph, typically taken as a finite domain in a periodic graph, this inverse matrix is known explicitly only for a handful of examples. In all previously known examples, the Newton polygon -- a convex lattice polygon that classifies periodic graphs up to local moves -- is either a triangle or a quadrilateral. Our main results are the following. For any (minimal) periodic planar bipartite graph, we construct an $(n-3)$-dimensional family of finite subgraphs for which we obtain an explicit inverse Kasteleyn matrix; here $n$ is the number of sides of the Newton polygon. Their boundaries are formed by zig-zag paths and their overall shape is reminiscent of an astroid; we call them astroidal zig-zag graphs (AZ graphs). If the Newton polygon is the unit square then the corresponding AZ graph is the celebrated Aztec diamond with its size as the parameter. Our inverse Kasteleyn matrices are given by a double contour integral on the corresponding spectral curve for any Fock weighting of the graph. This includes, in particular, all periodic weightings. For periodic weightings, we asymptotically analyze the resulting inverse Kasteleyn matrices. We establish a phase separation in large AZ graphs into asymptotically frozen, rough (liquid), and smooth (gaseous) regions, and obtain an explicit parametrization of the `arctic curve'. We also compute the deterministic limit of the height function, known as the limit shape, and prove the convergence of the local dimer correlations to the translation-invariant Gibbs measure of the slope predicted by the limit shape.

==> (inline-0) <==
\begin{tikzpicture}[
  scale=1.2
]
\begin{scope}[shift={(-8,-3.5)}]
  \begin{scope}[scale=0.83333]
    \node[bvert] (1) at (0,1){}; 
    \node[bvert] (2) at (1,0){}; 
    \node[bvert] (3) at (2,1){}; 
    \node[bvert] (4) at (1,1){};
    \node[bvert] (5) at (0,0){}; 
    \node[bvert] (6) at (1,2){};

 \draw[hollowedge] (5) --node[below]{$e_1$} (2);
        \draw[solidedge] (3) --node[above right]{$e_3$} (6);
           \draw[solidedge] (1) -- node[left]{$e_5$} (5)
           ;

  \draw[solidedge] (2) --node[below right]{$e_2$} (3);
   \draw[hollowedge]  (6) --node[above left]{$e_4$} (1)
  ;
\end{scope}
\end{scope}

\node at (-5,-2.5){$\beta_{e_5}$};
\node at (-2.5,0.5){$\beta_{e_1}$};
\node at (-2.5,-4.25){$\beta_{e_4}$};
\node at (-1.75,-2.25){$\beta_{e_3}$};
\node at (-1.5,-1.5){$\beta_{e_2}$};

\begin{scope}[shift={(-5,0)}]
    
\begin{scope}
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);

  \draw (bl4) -- (wh5);

  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(1,0)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);

  \draw (bl4) -- (wh4);

  \draw (wh3) -- (bl3);

  \draw (bl3) -- (wh4);

  \foreach \P in {wh1,wh3,wh4}
    \node[wvert] at (\P) {};
  \foreach \P in {bl3,bl4,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(2,0)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

   \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);

  \draw (bl4) -- (wh4);

  \draw (wh3) -- (bl3);

  \draw (bl3) -- (wh4);

  \foreach \P in {wh1,wh3,wh4}
    \node[wvert] at (\P) {};
  \foreach \P in {bl3,bl4,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(3,0)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);

  \draw (bl4) -- (wh4);

  \draw (bl6) -- (wh5);
  \draw (wh3) -- (bl3);

  \draw (bl3) -- (wh4);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh3,wh4,wh5}
    \node[wvert] at (\P) {};
  \foreach \P in {bl3,bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(0,-1)}]
 \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);

  \draw (bl4) -- (wh5);

  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl4,bl5}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(0,-2)}]
 \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);

  \draw (bl4) -- (wh5);

  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl4,bl5}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(0,-3)}]
 \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);

  \draw (bl4) -- (wh5);

  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl4,bl5}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(0,-4)}]
 \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);

  \draw (bl4) -- (wh5);

  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(1,-4)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (bl2) -- (wh4);

  \draw (bl3) -- (wh4);

  \foreach \P in {wh4}
    \node[wvert] at (\P) {};
  \foreach \P in {bl2,bl3}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(2,-3)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

\draw (bl2) -- (wh4);

  \draw (bl3) -- (wh4);

  \foreach \P in {wh4}
    \node[wvert] at (\P) {};
  \foreach \P in {bl2,bl3}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(2,-1)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl6);

  \draw (bl6) -- (wh5);

  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh5}
    \node[wvert] at (\P) {};
  \foreach \P in {bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(1,-3)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);

  \foreach \P in {wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(2,-2)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (bl2) -- (wh4);
  \draw (bl4) -- (wh4);
  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);

  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);

  \foreach \P in {wh4,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl2,bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(3,-1)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (bl2) -- (wh3);

  \foreach \P in {wh3}
    \node[wvert] at (\P) {};
  \foreach \P in {bl2}
    \node[bvert] at (\P) {};
\end{scope}
\end{scope}

\newcommand{\Opentagon}{%
  (0,-12) -- (7,-5) -- (6,-4) -- (10,0) -- (0,0) -- cycle
}

\begin{scope}[shift={(0,0.3)}, scale=0.55]

    \draw[dashed] \Opentagon;
  \end{scope}

\begin{scope}[shift={(5,0)}]
\node at (-5.5,-2.5){$\line_{e_5}$};
\node at (-2.5,0.75){$\line_{e_1}$};
\node at (-2.4,-4.25){$\line_{e_4}$};
\node at (-1,-2){$\line_{e_3}$};
\node at (-0.2,-0.95){$\line_{e_2}$};
\end{scope}

\begin{scope}
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);

  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);
  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(1,0)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);

  \draw (bl4) -- (wh4);
  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);
  \draw (wh3) -- (bl3);

  \draw (bl3) -- (wh4);
  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh3,wh4,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl3,bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(2,0)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);

  \draw (bl4) -- (wh4);
  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);
  \draw (wh3) -- (bl3);

  \draw (bl3) -- (wh4);
  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh3,wh4,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl3,bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(3,0)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);

  \draw (bl4) -- (wh4);
  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);
  \draw (wh3) -- (bl3);

  \draw (bl3) -- (wh4);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh3,wh4,wh5}
    \node[wvert] at (\P) {};
  \foreach \P in {bl3,bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(0,-1)}]
 \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);

  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);
  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(0,-2)}]
 \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);

  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);
  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(0,-3)}]
 \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);

  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);
  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(0,-4)}]
 \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);

  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);
  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(1,-4)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (bl2) -- (wh4);
    \draw (bl2) -- (wh3);

  \draw (bl3) -- (wh4);

  \foreach \P in {wh3,wh4}
    \node[wvert] at (\P) {};
  \foreach \P in {bl2,bl3}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(2,-3)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

\draw (bl2) -- (wh4);
    \draw (bl2) -- (wh3);

  \draw (bl3) -- (wh4);

  \foreach \P in {wh3,wh4}
    \node[wvert] at (\P) {};
  \foreach \P in {bl2,bl3}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(1,-1)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl2);
  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);
  \draw (bl2) -- (wh4);
  \draw (bl4) -- (wh4);
  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);
  \draw (wh3) -- (bl3);
  \draw (wh3) -- (bl2);
  \draw (bl3) -- (wh4);
  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh3,wh4,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl2,bl3,bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(2,-1)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl2);
  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);
  \draw (bl2) -- (wh4);
  \draw (bl4) -- (wh4);
  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);
  \draw (wh3) -- (bl3);
  \draw (wh3) -- (bl2);
  \draw (bl3) -- (wh4);

  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh3,wh4,wh5}
    \node[wvert] at (\P) {};
  \foreach \P in {bl2,bl3,bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(1,-2)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl2);
  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);
  \draw (bl2) -- (wh4);
  \draw (bl4) -- (wh4);
  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);
  \draw (wh3) -- (bl3);
  \draw (wh3) -- (bl2);
  \draw (bl3) -- (wh4);
  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh3,wh4,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl2,bl3,bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(1,-3)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (wh1) -- (bl2);
  \draw (wh1) -- (bl4);
  \draw (wh1) -- (bl6);
  \draw (bl2) -- (wh4);
  \draw (bl4) -- (wh4);
  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);
  \draw (wh3) -- (bl3);
  \draw (wh3) -- (bl2);
  \draw (bl3) -- (wh4);
  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh1,wh3,wh4,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl2,bl3,bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(2,-2)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (bl2) -- (wh4);
  \draw (bl4) -- (wh4);
  \draw (bl4) -- (wh5);
  \draw (bl6) -- (wh5);
  \draw (wh3) -- (bl3);
  \draw (wh3) -- (bl2);
  \draw (bl3) -- (wh4);
  \draw (wh6) -- (bl6);
  \draw (wh6) -- (bl5);
  \draw (bl5) -- (wh5);
  \foreach \P in {wh3,wh4,wh5,wh6}
    \node[wvert] at (\P) {};
  \foreach \P in {bl2,bl3,bl4,bl5,bl6}
    \node[bvert] at (\P) {};
\end{scope}

\begin{scope}[shift={(3,-1)}]
  \coordinate (wh3) at (0,0);
  \coordinate (wh1) at (1,0);
  \coordinate (wh6) at (1,-1);
  \coordinate (wh4) at ({1/3},{-1/3});
  \coordinate (wh5) at ({2/3},{-2/3});

  \coordinate (u1)  at ({5/3},{ 1/3});
  \coordinate (u2)  at ({4/3},{ 2/3});
  \coordinate (u3)  at ({-1/3},{-2/3});
  \coordinate (u4)  at ({1/3},{-4/3});

  %--------------------------------
  % Black vertices
  %--------------------------------

  \coordinate (bl2) at ({1/2},0);
  \coordinate (bl3) at (0,{-1/2});
  \coordinate (bl4) at ({1/2},{-1/2});
  \coordinate (bl5) at ({1/2},-1);
  \coordinate (bl6) at (1,{-1/2});

  \draw (bl2) -- (wh3);

  \foreach \P in {wh3}
    \node[wvert] at (\P) {};
  \foreach \P in {bl2}
    \node[bvert] at (\P) {};
\end{scope}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

%========================
% (A) Pentagonal Newton polygon
%========================
\node[anchor=center] (A) {%
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{scope}[rotate=0]
   \node[bvert] (1) at (0,1){}; 
    \node[bvert] (2) at (1,0){}; 
    \node[bvert] (3) at (2,1){}; 
    \node[bvert] (4) at (1,1){};
    \node[bvert] (5) at (0,0){}; 
    \node[bvert] (6) at (1,2){};

 \draw[solidedge]  (5) --node[below]{$e_1$} (2);
           \draw[solidedge] (3) --node[above right]{$e_3$} (6);
           \draw[solidedge] (1) -- node[left]{$e_5$} (5)
           ;

  \draw[hollowedge] (2) --node[below right]{$e_2$} (3);
   \draw[hollowedge]   (6) --node[above left]{$e_4$} (1)
  ;

  \end{scope}
\end{tikzpicture}
};

%========================
% common lattice parameters + linear map constants
% (needed because cm=... does NOT accept 1/sqrt(3) directly)
%========================
\pgfmathsetmacro{\dx}{sqrt(3)}
\pgfmathsetmacro{\hx}{sqrt(3)/2}
\pgfmathsetmacro{\hy}{3/2}
\pgfmathsetmacro{\cmA}{1/sqrt(3)}
\pgfmathsetmacro{\cmB}{-1/3}
\pgfmathsetmacro{\cmC}{2/3}

%========================
% (B) First admissible graph (your first big block)
%========================
\node[anchor=center] (B) at ([xshift=4.2cm]A.east) {%
\begin{tikzpicture}[scale=2,cm={1,0,1,1,(0,0)}]

% -------------------------------------------------
% Anchors
% -------------------------------------------------
\coordinate (S1) at (3,0);
\coordinate (S2) at (2,0);
\coordinate (S3) at (4,-1);

\coordinate[wvert] (wh1) at (S1);
\coordinate[wvert] (wh5) at ($(S1)+( 1/3,-2/3)$);
\coordinate[bvert](bl4) at ($(wh4)!0.5!(wh5)$);
\coordinate[bvert] (bl6) at ($(wh5)!0.5!(wh7)$);
\midp{f0}{wh5}{wh1}
% shade a slightly shrunken copy of the face
\def\t{0.0}
\fill[gray!30]
  ($(wh1)!\t!(f0)$) --
  ($(bl4)!\t!(f0)$) --
  ($(wh5)!\t!(f0)$) --
  ($(bl6)!\t!(f0)$) -- cycle;
%\node at (f0) {$\f_0$};

% -------------------------------------------------
% Canonical labeled WHITE vertices (defined once)
% -------------------------------------------------
\coordinate[wvert] (wh1) at (S1);
\coordinate[wvert] (wh2) at ($(S1)+(-2/3, 1/3)$);
\coordinate[wvert] (wh3) at (S2);
\coordinate[wvert] (wh4) at ($(S1)+(-1/3,-1/3)$);
\coordinate[wvert] (wh5) at ($(S1)+( 1/3,-2/3)$);
\coordinate[wvert] (wh6) at (S3);
\coordinate[wvert] (wh7) at ($(S1)+( 2/3,-1/3)$);

% -------------------------------------------------
% Auxiliary WHITE vertices (unlabeled)
% -------------------------------------------------
\coordinate (w1a) at ($(S1)+( 1/3, 1/3)$);
\coordinate (w2a) at ($(S1)+(-1/3, 2/3)$);

\coordinate (w1b) at ($(S2)+( 1/3, 1/3)$);
\coordinate (w5b) at ($(S2)+( 1/3,-2/3)$);
\coordinate[wvert] (w6b) at ($(S2)+( 2/3,-1/3)$);

\coordinate (w2c) at ($(S3)+(-1/3, 2/3)$);
\coordinate (w4c) at ($(S3)+(-1/3,-1/3)$);

% NOTE: w3c is REMOVED because it coincides with wh5:
%   w3c = (S3)+(-2/3,1/3) = (10/3,-2/3) = wh5.

% -------------------------------------------------
% Canonical labeled BLACK vertices (defined once)
% -------------------------------------------------
\coordinate[bvert] (bl1) at ($(w2a)!0.5!(wh2)$);
\coordinate[bvert]  (bl2) at ($(wh2)!0.5!(wh4)$);
\coordinate[bvert] (bl3) at ($(w5b)!0.5!(w6b)$);
\coordinate[bvert](bl4) at ($(wh4)!0.5!(wh5)$);
\coordinate[bvert]  (bl5) at ($(wh5)!0.5!(w4c)$); % uses wh5 instead of w3c
\coordinate[bvert] (bl6) at ($(wh5)!0.5!(wh7)$);
\coordinate[bvert] (bl7) at ($(wh7)!0.5!(w1a)$);

% Auxiliary black vertices (unlabeled)
\coordinate[bvert] (b61b) at ($(w6b)!0.5!(w1b)$);
\coordinate[bvert] (b23c) at ($(w2c)!0.5!(wh5)$); % uses wh5 instead of w3c
% first define the center point in the face

% -------------------------------------------------
% Draw edges (same graph as your second picture, but de-duplicated)
% -------------------------------------------------
% Cluster 1 edges
\draw (wh1) -- (bl1);
\draw (wh1) -- (bl2);
\draw (wh1) -- (bl4);
\draw (wh1) -- (bl6);
\draw (wh1) -- (bl7);

\draw (bl1) -- (wh2);

\draw (bl2) -- (wh2);
\draw (bl2) -- (wh4);

\draw (bl4) -- (wh4);
\draw (bl4) -- (wh5);

\draw (bl6) -- (wh5);
\draw (bl6) -- (wh7);

\draw (bl7) -- (wh7);

% Cluster 2 edges
\draw (wh3) -- (bl3);
\draw (wh3) -- (b61b);
\draw (bl3) -- (w6b);

% Cluster 3 edges (with wh5 merged)
\draw (wh6) -- (b23c);
\draw (wh6) -- (bl5);
\draw (bl5) -- (wh5);

\midp{m_bl1_wh1}{bl1}{wh1}
\midp{m_bl2_wh1}{bl2}{wh1}
\midp{m_bl4_wh1}{bl4}{wh1}
\midp{m_bl6_wh1}{bl6}{wh1}
\midp{m_bl7_wh1}{bl7}{wh1}

\midp{m_bl1_wh2}{bl1}{wh2}
\midp{m_bl1_wh7}{bl1}{wh7}

\midp{m_bl2_wh1}{bl2}{wh1}
\midp{m_bl2_wh2}{bl2}{wh2}
\midp{m_bl2_wh3}{bl2}{wh3}
\midp{m_bl2_wh4}{bl2}{wh4}

\midp{m_bl3_wh3}{bl3}{wh3}
\midp{m_bl3_wh4}{bl3}{wh4}

\midp{m_bl4_wh1}{bl4}{wh1}
\midp{m_bl4_wh4}{bl4}{wh4}
\midp{m_bl4_wh5}{bl4}{wh5}

\midp{m_bl5_wh6}{bl5}{wh6}
\midp{m_bl5_wh5}{bl5}{wh5}

\midp{m_bl6_wh1}{bl6}{wh1}
\midp{m_bl6_wh5}{bl6}{wh5}
\midp{m_bl6_wh6}{bl6}{wh6}
\midp{m_bl6_wh7}{bl6}{wh7}

\midp{m_bl7_wh7}{bl7}{wh7}
\midp{m_bl7_wh6}{bl7}{wh6}

\draw[solidedge]
  plot[smooth] coordinates {
  (m_bl3_wh3)
    (m_bl3_wh4)
      (m_bl4_wh4)
       (m_bl4_wh1)
       (m_bl6_wh1)
       (m_bl6_wh7)
  };
\node[label=right:$\alpha_{e_1}^{-\frac12}$] at (m_bl6_wh7) {};
\end{tikzpicture}
};

%========================
% (C) Second admissible graph (your block after the separator)
%========================
\node[anchor=center] (C) at ([xshift=4.2cm]B.east) {%

\begin{tikzpicture}[scale=2,cm={1,0,1,1,(0,0)}]

% -------------------------------------------------
% Anchors
% -------------------------------------------------
\coordinate (S1) at (3,0);
\coordinate (S2) at (2,0);
\coordinate (S3) at (4,-1);

\coordinate[wvert] (wh1) at (S1);
\coordinate[wvert] (wh5) at ($(S1)+( 1/3,-2/3)$);
\coordinate[bvert](bl4) at ($(wh4)!0.5!(wh5)$);
\coordinate[bvert] (bl6) at ($(wh5)!0.5!(wh7)$);
\midp{f0}{wh5}{wh1}
% shade a slightly shrunken copy of the face
\def\t{0.0}
\fill[gray!30]
  ($(wh1)!\t!(f0)$) --
  ($(bl4)!\t!(f0)$) --
  ($(wh5)!\t!(f0)$) --
  ($(bl6)!\t!(f0)$) -- cycle;

% -------------------------------------------------
% Canonical labeled WHITE vertices (defined once)
% -------------------------------------------------
\coordinate[wvert] (wh1) at (S1);
\coordinate[wvert] (wh2) at ($(S1)+(-2/3, 1/3)$);
\coordinate[wvert] (wh3) at (S2);
\coordinate[wvert] (wh4) at ($(S1)+(-1/3,-1/3)$);
\coordinate[wvert] (wh5) at ($(S1)+( 1/3,-2/3)$);
\coordinate[wvert] (wh6) at (S3);
\coordinate[wvert] (wh7) at ($(S1)+( 2/3,-1/3)$);

% -------------------------------------------------
% Auxiliary WHITE vertices (unlabeled)
% -------------------------------------------------
\coordinate (w1a) at ($(S1)+( 1/3, 1/3)$);
\coordinate (w2a) at ($(S1)+(-1/3, 2/3)$);

\coordinate (w1b) at ($(S2)+( 1/3, 1/3)$);
\coordinate (w5b) at ($(S2)+( 1/3,-2/3)$);
\coordinate[wvert] (w6b) at ($(S2)+( 2/3,-1/3)$);

\coordinate (w2c) at ($(S3)+(-1/3, 2/3)$);
\coordinate (w4c) at ($(S3)+(-1/3,-1/3)$);

% NOTE: w3c is REMOVED because it coincides with wh5:
%   w3c = (S3)+(-2/3,1/3) = (10/3,-2/3) = wh5.

% -------------------------------------------------
% Canonical labeled BLACK vertices (defined once)
% -------------------------------------------------
\coordinate[bvert] (bl1) at ($(w2a)!0.5!(wh2)$);
\coordinate[bvert]  (bl2) at ($(wh2)!0.5!(wh4)$);
\coordinate[bvert] (bl3) at ($(w5b)!0.5!(w6b)$);
\coordinate[bvert](bl4) at ($(wh4)!0.5!(wh5)$);
\coordinate[bvert]  (bl5) at ($(wh5)!0.5!(w4c)$); % uses wh5 instead of w3c
\coordinate[bvert] (bl6) at ($(wh5)!0.5!(wh7)$);
\coordinate[bvert] (bl7) at ($(wh7)!0.5!(w1a)$);

% Auxiliary black vertices (unlabeled)
\coordinate[bvert] (b61b) at ($(w6b)!0.5!(w1b)$);
\coordinate[bvert] (b23c) at ($(w2c)!0.5!(wh5)$); % uses wh5 instead of w3c

% -------------------------------------------------
% Draw edges (same graph as your second picture, but de-duplicated)
% -------------------------------------------------
% Cluster 1 edges
\draw (wh1) -- (bl1);
\draw (wh1) -- (bl2);
\draw (wh1) -- (bl4);
\draw (wh1) -- (bl6);
\draw (wh1) -- (bl7);

\draw (bl1) -- (wh2);

\draw (bl2) -- (wh2);
\draw (bl2) -- (wh4);

\draw (bl4) -- (wh4);
\draw (bl4) -- (wh5);

\draw (bl6) -- (wh5);
\draw (bl6) -- (wh7);

\draw (bl7) -- (wh7);

% Cluster 2 edges
\draw (wh3) -- (bl3);
\draw (wh3) -- (b61b);
\draw (bl3) -- (w6b);

% Cluster 3 edges (with wh5 merged)
\draw (wh6) -- (b23c);
\draw (wh6) -- (bl5);
\draw (bl5) -- (wh5);

\midp{m_bl1_wh1}{bl1}{wh1}
\midp{m_bl2_wh1}{bl2}{wh1}
\midp{m_bl4_wh1}{bl4}{wh1}
\midp{m_bl6_wh1}{bl6}{wh1}
\midp{m_bl7_wh1}{bl7}{wh1}

\midp{m_bl1_wh2}{bl1}{wh2}
\midp{m_bl1_wh7}{bl1}{wh7}

\midp{m_bl2_wh1}{bl2}{wh1}
\midp{m_bl2_wh2}{bl2}{wh2}
\midp{m_bl2_wh3}{bl2}{wh3}
\midp{m_bl2_wh4}{bl2}{wh4}

\midp{m_bl3_wh3}{bl3}{wh3}
\midp{m_bl3_wh4}{bl3}{wh4}

\midp{m_bl4_wh1}{bl4}{wh1}
\midp{m_bl4_wh4}{bl4}{wh4}
\midp{m_bl4_wh5}{bl4}{wh5}

\midp{m_bl5_wh6}{bl5}{wh6}
\midp{m_bl5_wh5}{bl5}{wh5}

\midp{m_bl6_wh1}{bl6}{wh1}
\midp{m_bl6_wh5}{bl6}{wh5}
\midp{m_bl6_wh6}{bl6}{wh6}
\midp{m_bl6_wh7}{bl6}{wh7}

\midp{m_bl7_wh7}{bl7}{wh7}
\midp{m_bl7_wh6}{bl7}{wh6}

% Example medial strand you had (update to label-based names if desired)
\draw[hollowedge]
  plot[smooth] coordinates {
    (m_bl3_wh3)
      (m_bl2_wh3)
       (m_bl2_wh2)
      (m_bl1_wh2)
  };

  \draw[hollowedge]
  plot[smooth] coordinates {
    (m_bl5_wh5)
      (m_bl6_wh5)
       (m_bl6_wh1)
      (m_bl7_wh1)
  };

\node[label=110:$\alpha_{e_2}^{-\frac12}$] at   (m_bl1_wh2) {};
\node[label=above:$\alpha_{e_2}^{\frac12}$] at(m_bl7_wh1) {};

\end{tikzpicture}
};

\node[anchor=center] (A2) at ([yshift=-3cm]A.south) {%

\begin{tikzpicture}[scale=2,cm={1,0,1,1,(0,0)}]

% -------------------------------------------------
% Anchors
% -------------------------------------------------
\coordinate (S1) at (3,0);
\coordinate (S2) at (2,0);
\coordinate (S3) at (4,-1);

\coordinate[wvert] (wh1) at (S1);
\coordinate[wvert] (wh5) at ($(S1)+( 1/3,-2/3)$);
\coordinate[bvert](bl4) at ($(wh4)!0.5!(wh5)$);
\coordinate[bvert] (bl6) at ($(wh5)!0.5!(wh7)$);
\midp{f0}{wh5}{wh1}
% shade a slightly shrunken copy of the face
\def\t{0.0}
\fill[gray!30]
  ($(wh1)!\t!(f0)$) --
  ($(bl4)!\t!(f0)$) --
  ($(wh5)!\t!(f0)$) --
  ($(bl6)!\t!(f0)$) -- cycle;

% -------------------------------------------------
% Canonical labeled WHITE vertices (defined once)
% -------------------------------------------------
\coordinate[wvert] (wh1) at (S1);
\coordinate[wvert] (wh2) at ($(S1)+(-2/3, 1/3)$);
\coordinate[wvert] (wh3) at (S2);
\coordinate[wvert] (wh4) at ($(S1)+(-1/3,-1/3)$);
\coordinate[wvert] (wh5) at ($(S1)+( 1/3,-2/3)$);
\coordinate[wvert] (wh6) at (S3);
\coordinate[wvert] (wh7) at ($(S1)+( 2/3,-1/3)$);

% -------------------------------------------------
% Auxiliary WHITE vertices (unlabeled)
% -------------------------------------------------
\coordinate (w1a) at ($(S1)+( 1/3, 1/3)$);
\coordinate (w2a) at ($(S1)+(-1/3, 2/3)$);

\coordinate (w1b) at ($(S2)+( 1/3, 1/3)$);
\coordinate (w5b) at ($(S2)+( 1/3,-2/3)$);
\coordinate[wvert] (w6b) at ($(S2)+( 2/3,-1/3)$);

\coordinate (w2c) at ($(S3)+(-1/3, 2/3)$);
\coordinate (w4c) at ($(S3)+(-1/3,-1/3)$);

% NOTE: w3c is REMOVED because it coincides with wh5:
%   w3c = (S3)+(-2/3,1/3) = (10/3,-2/3) = wh5.

% -------------------------------------------------
% Canonical labeled BLACK vertices (defined once)
% -------------------------------------------------
\coordinate[bvert] (bl1) at ($(w2a)!0.5!(wh2)$);
\coordinate[bvert]  (bl2) at ($(wh2)!0.5!(wh4)$);
\coordinate[bvert] (bl3) at ($(w5b)!0.5!(w6b)$);
\coordinate[bvert](bl4) at ($(wh4)!0.5!(wh5)$);
\coordinate[bvert]  (bl5) at ($(wh5)!0.5!(w4c)$); % uses wh5 instead of w3c
\coordinate[bvert] (bl6) at ($(wh5)!0.5!(wh7)$);
\coordinate[bvert] (bl7) at ($(wh7)!0.5!(w1a)$);

% Auxiliary black vertices (unlabeled)
\coordinate[bvert] (b61b) at ($(w6b)!0.5!(w1b)$);
\coordinate[bvert] (b23c) at ($(w2c)!0.5!(wh5)$); % uses wh5 instead of w3c

% -------------------------------------------------
% Draw edges (same graph as your second picture, but de-duplicated)
% -------------------------------------------------
% Cluster 1 edges
\draw (wh1) -- (bl1);
\draw (wh1) -- (bl2);
\draw (wh1) -- (bl4);
\draw (wh1) -- (bl6);
\draw (wh1) -- (bl7);

\draw (bl1) -- (wh2);

\draw (bl2) -- (wh2);
\draw (bl2) -- (wh4);

\draw (bl4) -- (wh4);
\draw (bl4) -- (wh5);

\draw (bl6) -- (wh5);
\draw (bl6) -- (wh7);

\draw (bl7) -- (wh7);

% Cluster 2 edges
\draw (wh3) -- (bl3);
\draw (wh3) -- (b61b);
\draw (bl3) -- (w6b);

% Cluster 3 edges (with wh5 merged)
\draw (wh6) -- (b23c);
\draw (wh6) -- (bl5);
\draw (bl5) -- (wh5);

\midp{m_bl1_wh1}{bl1}{wh1}
\midp{m_bl2_wh1}{bl2}{wh1}
\midp{m_bl4_wh1}{bl4}{wh1}
\midp{m_bl6_wh1}{bl6}{wh1}
\midp{m_bl7_wh1}{bl7}{wh1}

\midp{m_bl1_wh2}{bl1}{wh2}
\midp{m_bl1_wh7}{bl1}{wh7}

\midp{m_bl2_wh1}{bl2}{wh1}
\midp{m_bl2_wh2}{bl2}{wh2}
\midp{m_bl2_wh3}{bl2}{wh3}
\midp{m_bl2_wh4}{bl2}{wh4}

\midp{m_bl3_wh3}{bl3}{wh3}
\midp{m_bl3_wh4}{bl3}{wh4}

\midp{m_bl4_wh1}{bl4}{wh1}
\midp{m_bl4_wh4}{bl4}{wh4}
\midp{m_bl4_wh5}{bl4}{wh5}

\midp{m_bl5_wh6}{bl5}{wh6}
\midp{m_bl5_wh5}{bl5}{wh5}

\midp{m_bl6_wh1}{bl6}{wh1}
\midp{m_bl6_wh5}{bl6}{wh5}
\midp{m_bl6_wh6}{bl6}{wh6}
\midp{m_bl6_wh7}{bl6}{wh7}

\midp{m_bl7_wh7}{bl7}{wh7}
\midp{m_bl7_wh6}{bl7}{wh6}

% Example medial strand you had (update to label-based names if desired)

  \draw[solidedge]
  plot[smooth] coordinates {
  (m_bl7_wh7)
    (m_bl1_wh7)
      (m_bl1_wh1)
       (m_bl1_wh2)
  };

   \draw[solidedge]
  plot[smooth] coordinates {
  (m_bl6_wh6)
    (m_bl6_wh5)
      (m_bl4_wh5)
      (3-0.05,-0.5-0.1)
       (m_bl4_wh4)
        (m_bl2_wh4)
       (m_bl2_wh3)
  };

\node[label=110:$\alpha_{e_3}^{-\frac12}$] at (m_bl2_wh3) {};
\node[label=110:$\alpha_{e_3}^{\frac12}$] at (m_bl1_wh2) {};

\end{tikzpicture}
};

\node[anchor=center] (B2) at ([yshift=-3cm]B.south) {%

\begin{tikzpicture}[scale=2,cm={1,0,1,1,(0,0)}]

% -------------------------------------------------
% Anchors
% -------------------------------------------------
\coordinate (S1) at (3,0);
\coordinate (S2) at (2,0);
\coordinate (S3) at (4,-1);

\coordinate[wvert] (wh1) at (S1);
\coordinate[wvert] (wh5) at ($(S1)+( 1/3,-2/3)$);
\coordinate[bvert](bl4) at ($(wh4)!0.5!(wh5)$);
\coordinate[bvert] (bl6) at ($(wh5)!0.5!(wh7)$);
\midp{f0}{wh5}{wh1}
% shade a slightly shrunken copy of the face
\def\t{0.0}
\fill[gray!30]
  ($(wh1)!\t!(f0)$) --
  ($(bl4)!\t!(f0)$) --
  ($(wh5)!\t!(f0)$) --
  ($(bl6)!\t!(f0)$) -- cycle;

% -------------------------------------------------
% Canonical labeled WHITE vertices (defined once)
% -------------------------------------------------
\coordinate[wvert] (wh1) at (S1);
\coordinate[wvert] (wh2) at ($(S1)+(-2/3, 1/3)$);
\coordinate[wvert] (wh3) at (S2);
\coordinate[wvert] (wh4) at ($(S1)+(-1/3,-1/3)$);
\coordinate[wvert] (wh5) at ($(S1)+( 1/3,-2/3)$);
\coordinate[wvert] (wh6) at (S3);
\coordinate[wvert] (wh7) at ($(S1)+( 2/3,-1/3)$);

% -------------------------------------------------
% Auxiliary WHITE vertices (unlabeled)
% -------------------------------------------------
\coordinate (w1a) at ($(S1)+( 1/3, 1/3)$);
\coordinate (w2a) at ($(S1)+(-1/3, 2/3)$);

\coordinate (w1b) at ($(S2)+( 1/3, 1/3)$);
\coordinate (w5b) at ($(S2)+( 1/3,-2/3)$);
\coordinate[wvert] (w6b) at ($(S2)+( 2/3,-1/3)$);

\coordinate (w2c) at ($(S3)+(-1/3, 2/3)$);
\coordinate (w4c) at ($(S3)+(-1/3,-1/3)$);

% NOTE: w3c is REMOVED because it coincides with wh5:
%   w3c = (S3)+(-2/3,1/3) = (10/3,-2/3) = wh5.

% -------------------------------------------------
% Canonical labeled BLACK vertices (defined once)
% -------------------------------------------------
\coordinate[bvert] (bl1) at ($(w2a)!0.5!(wh2)$);
\coordinate[bvert]  (bl2) at ($(wh2)!0.5!(wh4)$);
\coordinate[bvert] (bl3) at ($(w5b)!0.5!(w6b)$);
\coordinate[bvert](bl4) at ($(wh4)!0.5!(wh5)$);
\coordinate[bvert]  (bl5) at ($(wh5)!0.5!(w4c)$); % uses wh5 instead of w3c
\coordinate[bvert] (bl6) at ($(wh5)!0.5!(wh7)$);
\coordinate[bvert] (bl7) at ($(wh7)!0.5!(w1a)$);

% Auxiliary black vertices (unlabeled)
\coordinate[bvert] (b61b) at ($(w6b)!0.5!(w1b)$);
\coordinate[bvert] (b23c) at ($(w2c)!0.5!(wh5)$); % uses wh5 instead of w3c

% -------------------------------------------------
% Draw edges (same graph as your second picture, but de-duplicated)
% -------------------------------------------------
% Cluster 1 edges
\draw (wh1) -- (bl1);
\draw (wh1) -- (bl2);
\draw (wh1) -- (bl4);
\draw (wh1) -- (bl6);
\draw (wh1) -- (bl7);

\draw (bl1) -- (wh2);

\draw (bl2) -- (wh2);
\draw (bl2) -- (wh4);

\draw (bl4) -- (wh4);
\draw (bl4) -- (wh5);

\draw (bl6) -- (wh5);
\draw (bl6) -- (wh7);

\draw (bl7) -- (wh7);

% Cluster 2 edges
\draw (wh3) -- (bl3);
\draw (wh3) -- (b61b);
\draw (bl3) -- (w6b);

% Cluster 3 edges (with wh5 merged)
\draw (wh6) -- (b23c);
\draw (wh6) -- (bl5);
\draw (bl5) -- (wh5);

\midp{m_bl1_wh1}{bl1}{wh1}
\midp{m_bl2_wh1}{bl2}{wh1}
\midp{m_bl4_wh1}{bl4}{wh1}
\midp{m_bl6_wh1}{bl6}{wh1}
\midp{m_bl7_wh1}{bl7}{wh1}

\midp{m_bl1_wh2}{bl1}{wh2}
\midp{m_bl1_wh7}{bl1}{wh7}

\midp{m_bl2_wh1}{bl2}{wh1}
\midp{m_bl2_wh2}{bl2}{wh2}
\midp{m_bl2_wh3}{bl2}{wh3}
\midp{m_bl2_wh4}{bl2}{wh4}

\midp{m_bl3_wh3}{bl3}{wh3}
\midp{m_bl3_wh4}{bl3}{wh4}

\midp{m_bl4_wh1}{bl4}{wh1}
\midp{m_bl4_wh4}{bl4}{wh4}
\midp{m_bl4_wh5}{bl4}{wh5}

\midp{m_bl5_wh6}{bl5}{wh6}
\midp{m_bl5_wh5}{bl5}{wh5}

\midp{m_bl6_wh1}{bl6}{wh1}
\midp{m_bl6_wh5}{bl6}{wh5}
\midp{m_bl6_wh6}{bl6}{wh6}
\midp{m_bl6_wh7}{bl6}{wh7}

\midp{m_bl7_wh7}{bl7}{wh7}
\midp{m_bl7_wh6}{bl7}{wh6}

% Example medial strand you had (update to label-based names if desired)

\draw[hollowedge]
  plot[smooth] coordinates {
    (m_bl7_wh7)
      (m_bl6_wh7)
       (m_bl6_wh6)
      (m_bl5_wh6)
  };

  \draw[hollowedge]
  plot[smooth] coordinates {
  (m_bl1_wh1)
    (m_bl2_wh1)
      (m_bl2_wh4)
       (m_bl3_wh4)
  };

\node[label=below:$\alpha_{e_4}^{-\frac12}$] at   (m_bl5_wh6) {};
\node[label=below:$\alpha_{e_4}^{\frac12}$] at (m_bl3_wh4) {};

\end{tikzpicture}
};

\node[anchor=center] (C2) at ([yshift=-3cm]C.south) {%

\begin{tikzpicture}[scale=2,cm={1,0,1,1,(0,0)}]

% -------------------------------------------------
% Anchors
% -------------------------------------------------
\coordinate (S1) at (3,0);
\coordinate (S2) at (2,0);
\coordinate (S3) at (4,-1);

\coordinate[wvert] (wh1) at (S1);
\coordinate[wvert] (wh5) at ($(S1)+( 1/3,-2/3)$);
\coordinate[bvert](bl4) at ($(wh4)!0.5!(wh5)$);
\coordinate[bvert] (bl6) at ($(wh5)!0.5!(wh7)$);
\midp{f0}{wh5}{wh1}
% shade a slightly shrunken copy of the face
\def\t{0.0}
\fill[gray!30]
  ($(wh1)!\t!(f0)$) --
  ($(bl4)!\t!(f0)$) --
  ($(wh5)!\t!(f0)$) --
  ($(bl6)!\t!(f0)$) -- cycle;

% -------------------------------------------------
% Canonical labeled WHITE vertices (defined once)
% -------------------------------------------------
\coordinate[wvert] (wh1) at (S1);
\coordinate[wvert] (wh2) at ($(S1)+(-2/3, 1/3)$);
\coordinate[wvert] (wh3) at (S2);
\coordinate[wvert] (wh4) at ($(S1)+(-1/3,-1/3)$);
\coordinate[wvert] (wh5) at ($(S1)+( 1/3,-2/3)$);
\coordinate[wvert] (wh6) at (S3);
\coordinate[wvert] (wh7) at ($(S1)+( 2/3,-1/3)$);

% -------------------------------------------------
% Auxiliary WHITE vertices (unlabeled)
% -------------------------------------------------
\coordinate (w1a) at ($(S1)+( 1/3, 1/3)$);
\coordinate (w2a) at ($(S1)+(-1/3, 2/3)$);

\coordinate (w1b) at ($(S2)+( 1/3, 1/3)$);
\coordinate (w5b) at ($(S2)+( 1/3,-2/3)$);
\coordinate[wvert] (w6b) at ($(S2)+( 2/3,-1/3)$);

\coordinate (w2c) at ($(S3)+(-1/3, 2/3)$);
\coordinate (w4c) at ($(S3)+(-1/3,-1/3)$);

% NOTE: w3c is REMOVED because it coincides with wh5:
%   w3c = (S3)+(-2/3,1/3) = (10/3,-2/3) = wh5.

% -------------------------------------------------
% Canonical labeled BLACK vertices (defined once)
% -------------------------------------------------
\coordinate[bvert] (bl1) at ($(w2a)!0.5!(wh2)$);
\coordinate[bvert]  (bl2) at ($(wh2)!0.5!(wh4)$);
\coordinate[bvert] (bl3) at ($(w5b)!0.5!(w6b)$);
\coordinate[bvert](bl4) at ($(wh4)!0.5!(wh5)$);
\coordinate[bvert]  (bl5) at ($(wh5)!0.5!(w4c)$); % uses wh5 instead of w3c
\coordinate[bvert] (bl6) at ($(wh5)!0.5!(wh7)$);
\coordinate[bvert] (bl7) at ($(wh7)!0.5!(w1a)$);

% Auxiliary black vertices (unlabeled)
\coordinate[bvert] (b61b) at ($(w6b)!0.5!(w1b)$);
\coordinate[bvert] (b23c) at ($(w2c)!0.5!(wh5)$); % uses wh5 instead of w3c

% -------------------------------------------------
% Draw edges (same graph as your second picture, but de-duplicated)
% -------------------------------------------------
% Cluster 1 edges
\draw (wh1) -- (bl1);
\draw (wh1) -- (bl2);
\draw (wh1) -- (bl4);
\draw (wh1) -- (bl6);
\draw (wh1) -- (bl7);

\draw (bl1) -- (wh2);

\draw (bl2) -- (wh2);
\draw (bl2) -- (wh4);

\draw (bl4) -- (wh4);
\draw (bl4) -- (wh5);

\draw (bl6) -- (wh5);
\draw (bl6) -- (wh7);

\draw (bl7) -- (wh7);

% Cluster 2 edges
\draw (wh3) -- (bl3);
\draw (wh3) -- (b61b);
\draw (bl3) -- (w6b);

% Cluster 3 edges (with wh5 merged)
\draw (wh6) -- (b23c);
\draw (wh6) -- (bl5);
\draw (bl5) -- (wh5);

\midp{m_bl1_wh1}{bl1}{wh1}
\midp{m_bl2_wh1}{bl2}{wh1}
\midp{m_bl4_wh1}{bl4}{wh1}
\midp{m_bl6_wh1}{bl6}{wh1}
\midp{m_bl7_wh1}{bl7}{wh1}

\midp{m_bl1_wh2}{bl1}{wh2}
\midp{m_bl1_wh7}{bl1}{wh7}

\midp{m_bl2_wh1}{bl2}{wh1}
\midp{m_bl2_wh2}{bl2}{wh2}
\midp{m_bl2_wh3}{bl2}{wh3}
\midp{m_bl2_wh4}{bl2}{wh4}

\midp{m_bl3_wh3}{bl3}{wh3}
\midp{m_bl3_wh4}{bl3}{wh4}

\midp{m_bl4_wh1}{bl4}{wh1}
\midp{m_bl4_wh4}{bl4}{wh4}
\midp{m_bl4_wh5}{bl4}{wh5}

\midp{m_bl5_wh6}{bl5}{wh6}
\midp{m_bl5_wh5}{bl5}{wh5}

\midp{m_bl6_wh1}{bl6}{wh1}
\midp{m_bl6_wh5}{bl6}{wh5}
\midp{m_bl6_wh6}{bl6}{wh6}
\midp{m_bl6_wh7}{bl6}{wh7}

\midp{m_bl7_wh7}{bl7}{wh7}
\midp{m_bl7_wh6}{bl7}{wh6}

% Example medial strand you had (update to label-based names if desired)

  \draw[solidedge]
  plot[smooth] coordinates {
    (m_bl2_wh2)
    (m_bl2_wh1)
  (m_bl4_wh1)
    (m_bl4_wh5)
      (m_bl5_wh5)
       (m_bl5_wh6)
  };

\node[label=below:$\alpha_{e_5}^{\frac12}$] at (m_bl5_wh6){};

\end{tikzpicture}
